From LTL and Limit-Deterministic B\"uchi Automata to Deterministic Parity Automata

Controller synthesis for general linear temporal logic (LTL) objectives is a challenging task. The standard approach involves translating the LTL objective into a deterministic parity automaton (DPA) by means of the Safra-Piterman construction. One of the challenges is the size of the DPA, which often grows very fast in practice, and can reach double exponential size in the length of the LTL formula. In this paper we describe a single exponential translation from limit-deterministic B\"uchi automata (LDBA) to DPA, and show that it can be concatenated with a recent efficient translation from LTL to LDBA to yield a double exponential, \enquote{Safraless} LTL-to-DPA construction. We also report on an implementation, a comparison with the SPOT library, and performance on several sets of formulas, including instances from the 2016 SyntComp competition.

==> exp1.tex <==
% Define jitter.

%
% Parametrized
%
\subfloat[Parametrised Formulas]{\begin{tikzpicture}[scale=0.69]
\begin{loglogaxis}[xlabel={L2P$_{\parallel}^*$ (states)}, ylabel={S (states)}, xmax=10000, ymax=10000, ymin=0, xmin=0, enlargelimits=false, legend style={at={(0.98,0.02)},anchor=south east}]
\addplot[mark=diamond, smooth] table[x=L2D-PAR++,y=S]{GR1.dat};
\addplot[mark=square, smooth] table[x=L2D-PAR++,y=S]{R.dat};
\addplot[mark=triangle, smooth] table[x=L2D-PAR++,y=S]{F.dat};
\addplot[mark=o, smooth] table[x=L2D-PAR++,y=S]{theta.dat};
\addplot[mark=x] table[x=L2D-PAR++,y=S]{C1.dat};
\addplot[mark=x] table[x=L2D-PAR++,y=S]{C2.dat};
\addplot[mark=x] table[x=L2D-PAR++,y=S]{E.dat};
\addplot[mark=x] table[x=L2D-PAR++,y=S]{Q.dat};
\addplot[mark=x] table[x=L2D-PAR++,y=S]{S.dat};
\addplot[mark=x] table[x=L2D-PAR++,y=S]{U1.dat};
\addplot[mark=x] table[x=L2D-PAR++,y=S]{U2.dat};
\addplot[domain=1:10000, smooth]{x};
\legend{$G(n)$,$R(n)$,$F(n)$,$\theta(n)$,other}
\end{loglogaxis}
\end{tikzpicture}
\label{fig:param}}
%
% LPAR - Random
%
\subfloat[Randomly Generated Formulas]{\begin{tikzpicture}[scale=0.69]
\begin{loglogaxis}[xlabel={L2P$_{\parallel}^*$ (states)}, ylabel={S (states)}, xmax=1000, ymax=1000, ymin=1, xmin=1, enlargelimits=false, legend style={at={(0.98,0.02)},anchor=south east}]
\addplot[only marks, mark=x] table[x=L2D-PAR++,y=S]{lpar_fg.dat};
\addplot[only marks, mark=x] table[x=L2D-PAR++,y=S]{lpar_morefg.dat};
\addplot[only marks, mark=x] table[x=L2D-PAR++,y=S]{lpar_uniform.dat};
\addplot[domain=1:1000, smooth]{x};
%\legend{fg,morefg,uniform}
\end{loglogaxis}
\end{tikzpicture}
\label{fig:random}} \\
%
% LPAR - Real
%
\subfloat[\enquote{Real-world} Formulas]{\begin{tikzpicture}[scale=0.69]
\begin{axis}[xlabel={L2P$_{\parallel}^*$ (states)}, ylabel={S (states)}, xmode=log, ymode=log, xmax=100, ymax=100, ymin=1, xmin=1, enlargelimits=false]
\addplot[only marks, mark=x] table[x=L2D-PAR++,y=S]{lpar_real.dat};
\addplot[domain=1:100, smooth]{x};
\end{axis}
\end{tikzpicture}
\label{fig:real}} 
%
% SyntComp 2016
%
\subfloat[TLSF/Acacia]{
\begin{tikzpicture}[scale=0.69]
\begin{axis}[xlabel={L2P$_{\parallel}^*$ (states)}, ylabel={S (states)}, xmode=log, ymode=log, xmax=1000, ymax=1000, ymin=1, xmin=1, enlargelimits=false]
\addplot[only marks, mark=x] table[x=L2D-PAR++,y=S]{syntcomp_acacia.dat};
\addplot[domain=1:10000, smooth]{x};
\end{axis}
\end{tikzpicture}
\label{fig:acacia}}



==> figure2.tex <==
\begin{tikzpicture}
[x=1.5cm,y=1.0cm,font=\normalsize,initial text=,outer sep=0pt]

\begin{scope}
\node (w0) at (-0.5,-0.5) {$a$};
\node (w1) at (-0.5,-1.5) {$b$};
\node (w2) at (-0.5,-2.5) {$b$};
\node (w3) at (-0.5,-3.5) {$a$};
\node (w4) at (-0.5,-4.5) {$b$};
\node (w4) at (-0.5,-5.5) {$a$};
\node (w5) at (-0.5,-6.1) {$\vdots$};

\node (w)  at (0,0.6) {$w=abb(ab)^\omega$};
\node (00) at (0,0) {$1$};
\node (01) at (0,-1) {$1$};
\node (02) at (0,-2) {$1$};
\node (03) at (0,-3) {$1$};
\node (04) at (0,-4) {$1$};
\node (05) at (0,-5) {$1$};
\node (06) at (0,-6.1) {$\vdots$};
\node (07) at (0,-7) {\textbf{Summary}};

\node (Gw)  at (1,1.0) {{\large $G_w$}};
\node (11) at (1,-1) {$2$};
\node (12) at (1,-2) {$3$};
\node (13) at (1,-3) {$3$};
\node (14) at (1,-4) {$2$};
\node (15) at (1,-5) {$3$};
\node (16) at (1,-6.1) {$\vdots$};

\node (22) at (2,-2) {$4$};
\node (23) at (2,-3) {$4$};
\node (24) at (2,-4) {$4$};
\node (25) at (2,-5) {$4$};
\node (26) at (2,-6.1) {$\vdots$};

\node (c)  at (2.5,0.6) {Colors};
\node (30) at (2.5,-0.5) {$7$};
\node (31) at (2.5,-1.5) {$7$};
\node (32) at (2.5,-2.5) {$4$};
\node (33) at (2.5,-3.5) {$3$};
\node (34) at (2.5,-4.5) {$3$};
\node (35) at (2.5,-5.5) {$3^\omega$};
\node (36) at (2.5,-6.1) {$\vdots$};
\node (37) at (2.5,-7) {$\mathbf{3}$};
\node (38) at (2.5,-7.5) {\textbf{Reject}};


\pgfsetarrowsend{latex}

\draw (00)--(01);\draw (01)--(02); \draw (02)--(03);\draw (03)--(04);\draw (04)--(05);\draw (05)--(0,-5.9);
\draw (12)--(13);
\draw (22)--(23);\draw (23)--(24);\draw (24)--(25);\draw (25)--(2,-5.9);
\draw (00)--(11);

\draw (00)--(11);\draw (01)--(12); \draw (02)--(13);\draw (03)--(14);\draw (04)--(15);\draw (05)--(16);
\draw (11)--(22);\draw (13)--(24); \draw (14)--(25);\draw (15)--(26);
\end{scope}



\begin{scope}[shift={(4.5,0)}]
\node (w0) at (-0.5,-0.5) {$a$};
\node (w1) at (-0.5,-1.5) {$a$};
\node (w2) at (-0.5,-2.5) {$b$};
\node (w3) at (-0.5,-3.5) {$b$};
\node (w3) at (-0.5,-4.5) {$b$};
\node (w5) at (-0.5,-5.1) {$\vdots$};

\node (w)  at (0,0.6) {$w=aab^\omega$};
\node (00) at (0,0) {$1$};
\node (01) at (0,-1) {$1$};
\node (02) at (0,-2) {$1$};
\node (03) at (0,-3) {$1$};
\node (04) at (0,-4) {$1$};
\node (05) at (0,-5.1) {$\vdots$};
\node (07) at (0,-7) {\textbf{Summary}};

\node (Gw)  at (1,1.0) {{\large $G_w$}};
\node (11) at (1,-1) {$2$};
\node (12) at (1,-2) {$2$};
\node (13) at (1,-3) {$3$};
\node (14) at (1,-4) {$3$};
\node (15) at (1,-5.1) {$\vdots$};

\node (23) at (2,-3) {$4$};
\node (24) at (2,-4) {$4$};
\node (25) at (2,-5.1) {$\vdots$};

\node (c)  at (2.5,0.6) {Colors};
\node (30) at (2.5,-0.5) {$7$};
\node (31) at (2.5,-1.5) {$2$};
\node (32) at (2.5,-2.5) {$7$};
\node (33) at (2.5,-3.5) {$4$};
\node (35) at (2.5,-4.5) {$4^\omega$};
\node (36) at (2.5,-5.1) {$\vdots$};
\node (37) at (2.5,-7) {$\mathbf{4}$};
\node (38) at (2.5,-7.5) {\textbf{Accept}};



\pgfsetarrowsend{latex}

\draw (00)--(01);\draw (01)--(02); \draw (02)--(03);\draw (03)--(04);\draw (04)--(0, -4.8);
\draw (00)--(11);\draw (01)--(12); \draw (02)--(13);\draw (03)--(14);\draw (04)--(15);
\draw (11)--(12);\draw (13)--(14);\draw (14)--(1,-4.8);
\draw (12)--(23);
\draw (23)--(24);\draw (24)--(25);
\draw (00)--(11);

%\draw (00)--(11);\draw (01)--(12); \draw (02)--(13);\draw (03)--(14);\draw (04)--(15);\draw (05)--(16);
\
\end{scope}

\end{tikzpicture}


